Evolving Executable Pipeline Programs for AutoML with Language Models

Automated machine learning (AutoML) systems search for pipelines within a space of preprocessing operators, learners, and hyper-parameters specified in advance: they can select and tune known components, but cannot produce structure outside that space. We present LACE, an AutoML framework that instead searches over complete executable pipeline programs: an evolutionary loop maintains a population of scikit-learn-compatible Python classes, and a large language model acts as the variation operator. To our knowledge, LACE is the first to formulate general tabular pipeline AutoML this way, evaluated on standardized OpenML tasks under a leakage-controlled protocol that withholds dataset identity from the generator. Because every candidate is ordinary Python, the returned pipeline and the search that produced it can be inspected and edited directly, rather than only through a framework's model objects. On 68 OpenML classification tasks, LACE with GPT-5.4-mini significantly outperforms auto-sklearn, H2O, and a fixed XGBoost baseline, with no detectable difference against AutoGluon, the strongest search-based system evaluated, while covering the full benchmark. Newer tabular foundation models are more accurate on the subset of tasks they support, but apply a fixed pretrained predictor rather than returning an editable task-specific program. LACE's contribution is therefore not raw accuracy but a search space defined by code: complete coverage, pipelines practitioners can reuse directly, and a component set extended by editing the prompt rather than the framework.

==> Figures/method_figure/lace_overview.tex <==
\begin{tikzpicture}[
  x=1cm, y=1cm,
  base/.style={draw=black!60, fill=white, line width=0.5pt, inner sep=3pt,
               align=left, rounded corners=1pt, font=\scriptsize},
  proc/.style={base, fill=blue!12},
  data/.style={base, align=center},
  code/.style={base, fill=orange!15},
  stepbadge/.style={circle, draw=none, fill=black!75, text=white, inner sep=0pt, minimum size=3.4mm, font=\tiny\bfseries},
  lbl/.style={draw=none, fill=none, inner sep=1pt, font=\tiny},
  bandlbl/.style={draw=none, inner xsep=4pt, inner ysep=2pt,
                rounded corners=1pt,
                font=\scriptsize\itshape, text=black!65},
  ar/.style={draw=black!70, line width=0.5pt, -{Stealth[length=4pt]}},
  arl/.style={draw=black!70, line width=0.5pt},
  ard/.style={draw=black!45, line width=0.5pt, dashed, -{Stealth[length=4pt]}},
  ardl/.style={draw=black!45, line width=0.5pt, dashed}
]
\path[use as bounding box] (0,-0.3) rectangle (17.6,6.6);

% ---- bands -------------------------------------------------------------
\fill[blue!4]  (0,3.35) rectangle (17.6,6.6);
\fill[black!6] (0,-0.3) rectangle (17.6,3.25);
\draw[dashed, black!55] (0,3.3) -- (17.6,3.3);
\node[bandlbl, fill=blue!10] at (8.8,3.55)
  {\textbf{Generator layer:} coarse summary only};
\node[bandlbl, fill=black!10] at (8.8,3.05)
  {\textbf{Evaluator layer:} full task access};

% ---- top band ----------------------------------------------------------
\node[base, text width=2.6cm] (N1) at (1.6,5.0)
 {\textbf{Task summary}\\
  binary classification\\
  about \(5{,}000\) samples\\
  mostly numeric\\
  some categorical\\[2pt]
  {\tiny\itshape\color{black!60} no names or raw values}};

\node[proc, text width=3.0cm] (N2) at (5.3,5.0)
 {\textbf{Prompt}\\
  {\tiny\bfseries Initial generation}\\[-1pt]
  task summary + class format\\[2pt]
  {\tiny\bfseries Later generations}\\[-1pt]
  parent code + feedback\\
  population summary\\
  mutation instruction};

\node[proc, text width=1.4cm, align=center] (N3) at (8.5,5.0)
 {\textbf{LLM}\\ variation\\ operator};

\node[code, text width=3.8cm] (N4) at (11.7,5.0)
 {{\tiny candidate program $p$}\\[1pt]
  {\tiny\ttfamily class Pipeline:\\
   \hspace*{0.7em}\_\_init\_\_(self, X, y)\hfill\# fit once\\
   \hspace*{0.7em}\_\_call\_\_(self, X)\hfill\# predict}};

\node[proc, text width=2.4cm] (N5) at (15.5,5.0)
 {\textbf{Population}\\
  $\mu=4$ parents\\
  $\lambda=12$ offspring\\
  keep best $\mu$ of $\mu+\lambda$};

% ---- bottom band -------------------------------------------------------
\node[data, text width=2.0cm] (N6) at (1.6,2.55)
 {OpenML task\\ $\mathcal{T}=(\mathcal{D},\mathcal{S},m)$};
\node[data, text width=1.2cm] (N7) at (0.9,1.5)
 {$\mathcal{D}_{\mathrm{train}}$};
\node[data, text width=1.1cm] (N10) at (3.3,1.5)
 {$\mathcal{D}_{\mathrm{test}}$};
\node[data, text width=0.85cm] (N8) at (0.6,0.5)
 {$\mathcal{D}_{\mathrm{tr}}$};
\node[data, text width=0.9cm] (N9) at (1.95,0.5)
 {$\mathcal{D}_{\mathrm{val}}$};

\node[base, text width=3.8cm] (N11) at (11.7,1.2)
 {\textbf{Evaluator}\\
  isolated subprocess\\
  fit on $\mathcal{D}_{\mathrm{tr}}$, score on $\mathcal{D}_{\mathrm{val}}$\\
  failure $\rightarrow$ worst fitness + error};

\node[base, text width=2.6cm] (N12) at (15.5,1.2)
 {\textbf{Final output}\\
  refit $\hat{p}$ on $\mathcal{D}_{\mathrm{train}}$\\
  score once on $\mathcal{D}_{\mathrm{test}}$\\
  return code + score};
  
% ---- data hierarchy ----------------------------------------------------
\draw[arl] (N6.south) -- (1.6,1.95);
\draw[arl] (0.9,1.95) -- (3.3,1.95);
\draw[ar]  (0.9,1.95) -- (N7.north);
\draw[ar]  (3.3,1.95) -- (N10.north);
\draw[arl] (N7.south) -- (0.9,1.0);
\draw[arl] (0.6,1.0)  -- (1.95,1.0);
\draw[ar]  (0.6,1.0)  -- (N8.north);
\draw[ar]  (1.95,1.0) -- (N9.north);

% ---- data feed to evaluator -------------------------------------------
\draw[arl] (N8.south) -- (0.6,0.0);
\draw[arl] (N9.south) -- (1.95,0.0);
\draw[arl] (0.6,0.0) -- (8.0,0.0) -- (8.0,1.2);
\draw[ar]  (8.0,1.2) -- (N11.west);
\node[lbl] at (8.85,1.4)
  {$\mathcal{D}_{\mathrm{tr}}$, $\mathcal{D}_{\mathrm{val}}$};

\draw[ardl] (N10.east) -- (4.4,1.5) -- (4.4,2.5) -- (15.5,2.5);
\draw[ard]  (15.5,2.5) -- (N12.north);
\node[lbl, anchor=west, text=black!55] at (4.6,2.35)
  {held out; used once, at the end};

  
% main loop 
\draw[ar] (N6.north) -- (N1.south);
\node[lbl, anchor=east] at (3.1,3.6) {coarse summary};
\draw[ar] (N1.east) -- (N2.west);
\draw[ar] (N2.east) -- (N3.west);
\draw[ar] (N3.east) -- (N4.west);

\draw[ar] (N4.south) -- (N11.north);
\node[lbl, anchor=east] at (12.45,3.6) {execute};

\draw[arl] (N11.east) -- (13.95,1.2) -- (13.95,4.0) -- (15.5,4.0);
\draw[ar]  (15.5,4.0) -- (N5.south);
\node[lbl, anchor=east] at (15.08,3.6) {score $f(p)$};

\draw[ar] ([xshift=0.7cm]N5.south) -- (16.2,1.85);
\node[lbl, anchor=west] at (16.24,3.6) {best-so-far $\hat{p}$};

\draw[arl] (N5.north) -- (15.5,6.47) -- (5.3,6.47);
\draw[ar]  (5.3,6.47) -- (N2.north);
\node[lbl, fill=blue!4, inner sep=2pt, align=center] at (10.4,6.47)
  {repeat until budget $B$: selected parent, its feedback, population summary};

% step badges 
\node[stepbadge] at ([xshift=-2pt,yshift=2pt]N2.north west)  {1};
\node[stepbadge] at ([xshift=-2pt,yshift=2pt]N3.north west)  {2};
\node[stepbadge] at ([xshift=-2pt,yshift=2pt]N4.north west)  {3};
\node[stepbadge] at ([xshift=-2pt,yshift=2pt]N11.north west) {4};
\node[stepbadge] at ([xshift=-2pt,yshift=2pt]N5.north west)  {5};
\node[stepbadge] at ([xshift=2pt,yshift=2pt]N12.north east) {6};

\end{tikzpicture}

